A Survey on Vision-Language-Action Models for Embodied AI

Embodied AI is widely recognized as a cornerstone of artificial general intelligence (AGI) because it involves controlling embodied agents to perform tasks in the physical world. Building on the success of large language models (LLMs) and vision-language models (VLMs), a new category of multimodal models -- referred to as vision-language-action (VLA) models -- has emerged to address language-conditioned robotic tasks in embodied AI by leveraging their distinct ability to generate actions. The recent proliferation of VLAs necessitates a comprehensive survey to capture the rapidly evolving landscape. To this end, we present the first survey on VLAs for embodied AI. This work provides a detailed taxonomy of VLAs, organized into three major lines of research. The first line focuses on individual components of VLAs. The second line is dedicated to developing VLA-based control policies adept at predicting low-level actions. The third line comprises high-level task planners capable of decomposing long-horizon tasks into a sequence of subtasks, thereby guiding VLAs to follow more general user instructions. Furthermore, we provide an extensive summary of relevant resources, including datasets, simulators, and benchmarks. Finally, we discuss the challenges facing VLAs and outline promising future directions in embodied AI. A curated repository associated with this survey is available at: https://github.com/yueen-ma/Awesome-VLA.

==> figures/taxonomy.tex <==
\tikzset{%
    parent/.style =          {align=center,text width=2cm,rounded corners=3pt, line width=0.5mm, fill=gray!10,draw=gray!80},
    % --------------------- Pretrain ---------------------
    component/.style =           {align=center,text width=5cm,rounded corners=3pt, fill=mauve!25,draw=mauve!100,line width=0.5mm},
    component_sub/.style =           {align=center,text width=4.5cm,rounded corners=3pt, fill=mauve!25,draw=none, font=\small},
    component_sub2/.style =           {align=center,text width=4cm,rounded corners=3pt, fill=mauve!25,draw=none, font=\small},
    % --------------------- Control policy ---------------------
    policy/.style =           {align=center,text width=5.5cm,rounded corners=3pt, fill=mediumslateblue!25,draw=mediumslateblue!100,line width=0.5mm},
    policy_sub/.style =           {align=center,text width=5cm,rounded corners=3pt, fill=mediumslateblue!25,draw=none, font=\small},
    policy_sub2/.style =           {align=center,text width=4.5cm,rounded corners=3pt, fill=mediumslateblue!25,draw=none, font=\small},
    % --------------------- Task planner ---------------------
    planner/.style =           {align=center,text width=4.5cm,rounded corners=3pt, fill=darkorchid!25,draw=darkorchid!100,line width=0.5mm},
    planner_type/.style =           {align=center,text width=4cm,rounded corners=3pt, fill=darkorchid!25,draw=none, font=\small},    
    planner_sub/.style =           {align=center,text width=3.5cm,rounded corners=3pt, fill=darkorchid!25,draw=none, font=\small},
    % --------------------- Task planner ---------------------
    data/.style =           {align=center,text width=4.5cm,rounded corners=3pt, fill=thistle!25,draw=thistle!100,line width=0.5mm},
    data_sub/.style =           {align=center,text width=4cm,rounded corners=3pt, fill=thistle!25,draw=none, font=\small},    
    data_sub2/.style =           {align=center,text width=3.5cm,rounded corners=3pt, fill=thistle!25,draw=none, font=\small},    
}


% \begin{figure*}
    % \centering
    % \scalebox{0.75}{
	\forestset{%
	  rect/.append style={rectangle, rounded corners=2pt},
	  dir tree switch/.style args={at #1}{%
	    for tree={
	      fit=rectangle,
	    },
          % Align the root horizontally halfway between the 2nd and 3rd children
          where level=0{
            calign=child,
            calign child=3.2,
            xshift=-1.2cm,
          }{},
	    where level=#1{
	      for tree={
	        folder,
	        grow'=0,
	      },
	      delay={child anchor=north},
	    }{},
	    before typesetting nodes={
	      for tree={
	        content/.wrap value={\strut ##1},
	      },
	      if={isodd(n_children("!r"))}{
	        for nodewalk/.wrap pgfmath arg={{fake=r,n=##1}{calign with current edge}}{int((n_children("!r")+1)/2)},
	      }{},
	    },
	  },
	}
		\begin{forest}
            dir tree switch=at 1,
            for tree=
		  {
		    if level=1{align=center,
		            edge path={
		         \noexpand\path [draw, \forestoption{edge}] (!u.parent anchor) -- +(0,-20pt) -| (.child anchor)\forestoption{edge label};
		      },
		      }{% allow multi-line text and set alignment
		        align={@{}C{25mm}@{}
		        },
		    },
		    rect,
		    draw,
		    l sep=0.5cm,
		    s sep=3pt,
		    align=center,
		    edge+={thick, rounded corners=5pt},
	%	    thick,
	%	    inner color=white,
	%	    outer color=white,
		    rounded corners=2pt,
	%	    drop shadow,
		  },
		  for level=0{s sep=25pt},
	            [\textcolor{vision_color}{\Large V}\textcolor{lang_color}{\Large L}\textcolor{action_color}{\Large A} \textcolor{CustomBlue}{\S\ref{sec:vla}}, fill=gray!45, parent
		            % Pre-trained model 
	                [Components of VLA \textcolor{CustomBlue}{\S\ref{sec:components}}, for tree={component}
	                    [Reinforcement Learning \textcolor{CustomBlue}{\S\ref{sec:rl_tfm}},  component_sub]
	                    [Pretrained Visual Repr. \textcolor{CustomBlue}{\S\ref{sec:pvr}},  component_sub
		                    [Video Repr. \textcolor{CustomBlue}{\S\ref{sec:video}}, component_sub2]
                            ]
	                    [Dynamics Learning \textcolor{CustomBlue}{\S\ref{sec:dynamics}}, component_sub]
	                    [World Models \textcolor{CustomBlue}{\S\ref{sec:world-model}}, component_sub
		                    [LLM-Induced \textcolor{CustomBlue}{\S\ref{sec:llm-world-model}}, component_sub2]
		                    [Visual \textcolor{CustomBlue}{\S\ref{sec:visual-world-model}}, component_sub2]
		             	]
	                    [Reasoning \textcolor{CustomBlue}{\S\ref{sec:reasoning}}, component_sub]
	                    [Policy Steering \textcolor{CustomBlue}{\S\ref{sec:steering}}, component_sub]
	                ]
	                % Control policy
	                [Control Policies \textcolor{CustomBlue}{\S\ref{sec:policy}}, for tree={policy}
	                    [Non-Transformer \textcolor{CustomBlue}{\S\ref{sec:non-tfm}}, policy_sub]
	                    [Transformer-Based \textcolor{CustomBlue}{\S\ref{sec:tfm-based}}, policy_sub
		                    [Multimodal Instructions \textcolor{CustomBlue}{\S\ref{sec:multi-modal-instruction}},  policy_sub2]
		                    [3D Vision \textcolor{CustomBlue}{\S\ref{sec:3d_vision}}, policy_sub2, name=3d
		                        [3D Vision + Diffusion \textcolor{CustomBlue}{\S\ref{sec:3d_diffusion_policy}}, policy_sub, text width=4cm, name=3d_diff]
		                    ]
		                    [Diffusion \textcolor{CustomBlue}{\S\ref{sec:diffusion_policy}},  policy_sub2, name=diff]
		                    [Motion Planning \textcolor{CustomBlue}{\S\ref{sec:motion_planner}},  policy_sub2]
    	                    [Point-Based Actions \textcolor{CustomBlue}{\S\ref{sec:vlm-based}}, policy_sub2]
    	                    [Large VLA \textcolor{CustomBlue}{\S\ref{sec:lvla}}, policy_sub2]
                        ]
	                ]
	                % Task planner 
	                [Task Planners \textcolor{CustomBlue}{\S\ref{sec:planner}}, for tree={planner, s sep=9.2pt}
                            [Monolithic \textcolor{CustomBlue}{\S\ref{sec:monolithic}}, planner_type
                                [End-to-End \textcolor{CustomBlue}{\S\ref{sec:end2end}}, planner_sub
                                    [3D Vision \textcolor{CustomBlue}{\S\ref{sec:3d_planner}}, planner_sub, text width=3cm]
                                ]
                                [Grounded \textcolor{CustomBlue}{\S\ref{sec:grounded}}, planner_sub]
                            ]
                            [Modular \textcolor{CustomBlue}{\S\ref{sec:modular}}, planner_type
                                [Language-Based \textcolor{CustomBlue}{\S\ref{sec:lang-based}}, planner_sub]
                                [Code-Based \textcolor{CustomBlue}{\S\ref{sec:code-based}}, planner_sub]
                            ]
                        ]
	                % Dataset & benchmark
	                [Datasets \& Benchmarks \textcolor{CustomBlue}{\S\ref{sec:data}}, for tree={data, s sep=8.8pt}
                            [Real-World \textcolor{CustomBlue}{\S\ref{sec:real_datasets}}, data_sub]
                            [Simulation \textcolor{CustomBlue}{\S\ref{sec:simulators}}, data_sub
                                [Simulators, data_sub2]
                            ]
                            [Auto Data Collection \textcolor{CustomBlue}{\S\ref{sec:auto_data}}, data_sub]
                            [Human Data \textcolor{CustomBlue}{\S\ref{sec:human_datasets}}, data_sub]
                            [Task Planning Bench. \textcolor{CustomBlue}{\S\ref{sec:plan_benchmark}}, data_sub]
                            [Embodied QA \textcolor{CustomBlue}{\S\ref{sec:eqa}}, data_sub]
                        ]
	            ]
				\draw[thick, rounded corners=5pt]($(diff.north) - (63.5pt,0)$) -- ($(diff.north) - (63.5pt,-12pt)$) -- (3d_diff.west);
		\end{forest}

	% }

%     \caption{The taxonomy of Vision-Language-Action models.}
%     \label{fig:taxonomy_simple}
% \end{figure*}
